Finding Near-Optimal Weight Independent Sets at Scale

Computing maximum weight independent sets in graphs is an important NP-hard optimization problem. The problem is particularly difficult to solve in large graphs for which data reduction techniques do not work well. To be more precise, state-of-the-art branch-and-reduce algorithms can solve many large-scale graphs if reductions are applicable. Otherwise, their performance quickly degrades due to branching requiring exponential time. In this paper, we develop an advanced memetic algorithm to tackle the problem, which incorporates recent data reduction techniques to compute near-optimal weighted independent sets in huge sparse networks. More precisely, we use a memetic approach to recursively choose vertices that are likely to be in a large-weight independent set. We include these vertices into the solution, and further reduce the graph. We show that identifying and removing vertices likely to be in large-weight independent sets opens up the reduction space and speeds up the computation of large-weight independent sets remarkably. Our experimental evaluation indicates that we are able to outperform state-of-the-art algorithms. For example, our two algorithm configurations compute the best results among all competing algorithms for 205 out of 207 instances. Thus can be seen as a useful tool when large-weight independent sets need to be computed in~practice.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc} 
 \hline 
\mc{1}{l|}{graphs} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c}{$w$}\\ 
 \hline 
\mc{1}{l|}{osm} & \mc{2}{c|}{branch reduce}  & \mc{2}{c|}{{\hils}}  & \mc{2}{c|}{{\htwis}}  & \mc{2}{c|}{{\wmmis}}  & \mc{2}{c|}{{\wmmiss}}  & \mc{2}{c}{struction} \\ 
\hline 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{alabama-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{167588}}} & \mc{1}{r}{\numprint{5.60}} & \mc{1}{r|}{\textbf{\numprint{167588}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{167588}}} & \mc{1}{r}{\numprint{0.14}} & \mc{1}{r|}{\textbf{\numprint{167588}}} & \mc{1}{r}{\numprint{0.14}} & \mc{1}{r|}{\textbf{\numprint{167588}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{167588}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{alabama-2}} & \mc{1}{r}{\numprint{0.35}} & \mc{1}{r|}{\textbf{\numprint{174309}}} & \mc{1}{r}{\numprint{41.71}} & \mc{1}{r|}{\textbf{\numprint{174309}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{172797}} & \mc{1}{r}{\numprint{0.44}} & \mc{1}{r|}{\textbf{\numprint{174309}}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r|}{\textbf{\numprint{174309}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{174309}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{alabama-3}} & \mc{1}{r}{\numprint{36000.00}} & \mc{1}{r|}{\numprint{185707}} & \mc{1}{r}{\numprint{321.23}} & \mc{1}{r|}{\textbf{\numprint{185744}}} & \mc{1}{r}{\numprint{0.40}} & \mc{1}{r|}{\numprint{182667}} & \mc{1}{r}{\numprint{21.49}} & \mc{1}{r|}{\textbf{\numprint{185744}}} & \mc{1}{r}{\numprint{56.06}} & \mc{1}{r|}{\textbf{\numprint{185744}}} & \mc{1}{r}{\numprint{1.53}} & \mc{1}{r}{\textbf{\numprint{185744}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{alaska-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{20266}}} & \mc{1}{r}{\numprint{1.29}} & \mc{1}{r|}{\textbf{\numprint{20266}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{20266}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{20266}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{20266}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{20266}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{alaska-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{20900}}} & \mc{1}{r}{\numprint{2.45}} & \mc{1}{r|}{\textbf{\numprint{20900}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{20900}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{20900}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{20900}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{20900}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{alaska-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{22325}}} & \mc{1}{r}{\numprint{4.68}} & \mc{1}{r|}{\textbf{\numprint{22325}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{22325}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{22325}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{22325}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{22325}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{arkansas-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{17702}}} & \mc{1}{r}{\numprint{0.98}} & \mc{1}{r|}{\textbf{\numprint{17702}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{17702}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{17702}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{17702}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{17702}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{arkansas-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{20771}}} & \mc{1}{r}{\numprint{2.82}} & \mc{1}{r|}{\textbf{\numprint{20771}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{20771}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{20771}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{20771}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{20771}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{arkansas-3}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r|}{\textbf{\numprint{20935}}} & \mc{1}{r}{\numprint{6.43}} & \mc{1}{r|}{\textbf{\numprint{20935}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{20821}} & \mc{1}{r}{\numprint{0.15}} & \mc{1}{r|}{\textbf{\numprint{20935}}} & \mc{1}{r}{\numprint{0.14}} & \mc{1}{r|}{\textbf{\numprint{20935}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{20935}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{california-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{46537}}} & \mc{1}{r}{\numprint{1.95}} & \mc{1}{r|}{\textbf{\numprint{46537}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{46214}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{46537}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{46537}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{46537}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{california-2}} & \mc{1}{r}{\numprint{0.21}} & \mc{1}{r|}{\textbf{\numprint{47153}}} & \mc{1}{r}{\numprint{10.50}} & \mc{1}{r|}{\textbf{\numprint{47153}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{45377}} & \mc{1}{r}{\numprint{0.37}} & \mc{1}{r|}{\textbf{\numprint{47153}}} & \mc{1}{r}{\numprint{0.25}} & \mc{1}{r|}{\textbf{\numprint{47153}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{47153}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{california-3}} & \mc{1}{r}{\numprint{1654.46}} & \mc{1}{r|}{\textbf{\numprint{49365}}} & \mc{1}{r}{\numprint{50.72}} & \mc{1}{r|}{\textbf{\numprint{49365}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\numprint{48356}} & \mc{1}{r}{\numprint{5.12}} & \mc{1}{r|}{\textbf{\numprint{49365}}} & \mc{1}{r}{\numprint{29.89}} & \mc{1}{r|}{\textbf{\numprint{49365}}} & \mc{1}{r}{\numprint{0.27}} & \mc{1}{r}{\textbf{\numprint{49365}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{canada-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{78466}}} & \mc{1}{r}{\numprint{3.67}} & \mc{1}{r|}{\textbf{\numprint{78466}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{78466}}} & \mc{1}{r}{\numprint{0.09}} & \mc{1}{r|}{\textbf{\numprint{78466}}} & \mc{1}{r}{\numprint{0.09}} & \mc{1}{r|}{\textbf{\numprint{78466}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{78466}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{canada-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{81799}}} & \mc{1}{r}{\numprint{13.98}} & \mc{1}{r|}{\textbf{\numprint{81799}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{81750}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{81799}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{81799}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{81799}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{canada-3}} & \mc{1}{r}{\numprint{113.16}} & \mc{1}{r|}{\textbf{\numprint{86018}}} & \mc{1}{r}{\numprint{43.86}} & \mc{1}{r|}{\textbf{\numprint{86018}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\numprint{84503}} & \mc{1}{r}{\numprint{6.66}} & \mc{1}{r|}{\textbf{\numprint{86018}}} & \mc{1}{r}{\numprint{6.00}} & \mc{1}{r|}{\textbf{\numprint{86018}}} & \mc{1}{r}{\numprint{0.14}} & \mc{1}{r}{\textbf{\numprint{86018}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{colorado-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{50507}}} & \mc{1}{r}{\numprint{3.20}} & \mc{1}{r|}{\textbf{\numprint{50507}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{50507}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{50507}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{50507}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{50507}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{colorado-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{52172}}} & \mc{1}{r}{\numprint{9.60}} & \mc{1}{r|}{\textbf{\numprint{52172}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{52172}}} & \mc{1}{r}{\numprint{0.25}} & \mc{1}{r|}{\textbf{\numprint{52172}}} & \mc{1}{r}{\numprint{0.27}} & \mc{1}{r|}{\textbf{\numprint{52172}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{52172}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{colorado-3}} & \mc{1}{r}{\numprint{0.55}} & \mc{1}{r|}{\textbf{\numprint{54741}}} & \mc{1}{r}{\numprint{23.40}} & \mc{1}{r|}{\textbf{\numprint{54741}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{54435}} & \mc{1}{r}{\numprint{0.53}} & \mc{1}{r|}{\textbf{\numprint{54741}}} & \mc{1}{r}{\numprint{0.31}} & \mc{1}{r|}{\textbf{\numprint{54741}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{54741}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{connec.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55131}}} & \mc{1}{r}{\numprint{2.09}} & \mc{1}{r|}{\textbf{\numprint{55131}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55131}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{55131}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{55131}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{55131}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{connec.-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{56058}}} & \mc{1}{r}{\numprint{7.43}} & \mc{1}{r|}{\textbf{\numprint{56058}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{56058}}} & \mc{1}{r}{\numprint{0.19}} & \mc{1}{r|}{\textbf{\numprint{56058}}} & \mc{1}{r}{\numprint{0.19}} & \mc{1}{r|}{\textbf{\numprint{56058}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{56058}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{connec.-3}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{57650}}} & \mc{1}{r}{\numprint{17.57}} & \mc{1}{r|}{\textbf{\numprint{57650}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{57589}} & \mc{1}{r}{\numprint{0.45}} & \mc{1}{r|}{\textbf{\numprint{57650}}} & \mc{1}{r}{\numprint{0.48}} & \mc{1}{r|}{\textbf{\numprint{57650}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{57650}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{delaware-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.35}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1060}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{delaware-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.47}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1060}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{delaware-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.69}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{1060}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1060}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{d.o.c.-1}} & \mc{2}{c|}{-} & \mc{1}{r}{\numprint{41.16}} & \mc{1}{r|}{\textbf{\numprint{196475}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{193364}} & \mc{1}{r}{\numprint{2.43}} & \mc{1}{r|}{\textbf{\numprint{196475}}} & \mc{1}{r}{\numprint{3.05}} & \mc{1}{r|}{\textbf{\numprint{196475}}} & \mc{1}{r}{\numprint{0.47}} & \mc{1}{r}{\textbf{\numprint{196475}}} \\ 
\mc{1}{l|}{\textit{d.o.c.-2}} & \mc{2}{c|}{-} & \mc{1}{r}{\numprint{985.93}} & \mc{1}{r|}{\numprint{209131}} & \mc{1}{r}{\numprint{2.25}} & \mc{1}{r|}{\numprint{198327}}  &\mc{1}{r}{\numprint{3698.30}} & \mc{1}{r|}{\textbf{\numprint{209132}}} & \mc{1}{r}{\numprint{84.83}} & \mc{1}{r|}{\textbf{\numprint{209132}}}  & \mc{2}{c}{-} \\ 
\mc{1}{l|}{\textit{d.o.c.-3}} & \mc{1}{r}{\numprint{36000.20}} & \mc{1}{r|}{\numprint{207787}} & \mc{1}{r}{\numprint{9278.60}} & \mc{1}{r|}{\numprint{227634}} & \mc{1}{r}{\numprint{351.94}} & \mc{1}{r|}{\numprint{210461}} & \mc{1}{r}{\numprint{8156.55}} & \mc{1}{r|}{\numprint{227655}} & \mc{1}{r}{\numprint{19461.67}} & \mc{1}{r|}{\textbf{\numprint{227665}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{florida-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{225655}}} & \mc{1}{r}{\numprint{10.87}} & \mc{1}{r|}{\textbf{\numprint{225655}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{225655}}} & \mc{1}{r}{\numprint{0.30}} & \mc{1}{r|}{\textbf{\numprint{225655}}} & \mc{1}{r}{\numprint{0.30}} & \mc{1}{r|}{\textbf{\numprint{225655}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{225655}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{florida-2}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{230595}}} & \mc{1}{r}{\numprint{42.92}} & \mc{1}{r|}{\textbf{\numprint{230595}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{230008}} & \mc{1}{r}{\numprint{0.09}} & \mc{1}{r|}{\textbf{\numprint{230595}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{230595}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{230595}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{florida-3}} & \mc{1}{r}{\numprint{1724.45}} & \mc{1}{r|}{\textbf{\numprint{237333}}} & \mc{1}{r}{\numprint{216.24}} & \mc{1}{r|}{\textbf{\numprint{237333}}} & \mc{1}{r}{\numprint{0.13}} & \mc{1}{r|}{\numprint{234218}} & \mc{1}{r}{\numprint{22.91}} & \mc{1}{r|}{\textbf{\numprint{237333}}} & \mc{1}{r}{\numprint{23.96}} & \mc{1}{r|}{\textbf{\numprint{237333}}} & \mc{1}{r}{\numprint{1.33}} & \mc{1}{r}{\textbf{\numprint{237333}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{georgia-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{205068}}} & \mc{1}{r}{\numprint{5.91}} & \mc{1}{r|}{\textbf{\numprint{205068}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{205068}}} & \mc{1}{r}{\numprint{0.15}} & \mc{1}{r|}{\textbf{\numprint{205068}}} & \mc{1}{r}{\numprint{0.16}} & \mc{1}{r|}{\textbf{\numprint{205068}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{205068}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{georgia-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{216346}}} & \mc{1}{r}{\numprint{22.60}} & \mc{1}{r|}{\textbf{\numprint{216346}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{216346}}} & \mc{1}{r}{\numprint{0.59}} & \mc{1}{r|}{\textbf{\numprint{216346}}} & \mc{1}{r}{\numprint{0.62}} & \mc{1}{r|}{\textbf{\numprint{216346}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{216346}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{georgia-3}} & \mc{1}{r}{\numprint{1772.88}} & \mc{1}{r|}{\textbf{\numprint{222652}}} & \mc{1}{r}{\numprint{101.22}} & \mc{1}{r|}{\textbf{\numprint{222652}}} & \mc{1}{r}{\numprint{0.09}} & \mc{1}{r|}{\numprint{218573}} & \mc{1}{r}{\numprint{9.15}} & \mc{1}{r|}{\textbf{\numprint{222652}}} & \mc{1}{r}{\numprint{14.13}} & \mc{1}{r|}{\textbf{\numprint{222652}}} & \mc{1}{r}{\numprint{0.77}} & \mc{1}{r}{\textbf{\numprint{222652}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{greenland-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{9328}}} & \mc{1}{r}{\numprint{3.01}} & \mc{1}{r|}{\textbf{\numprint{9328}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{9328}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{9328}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{9328}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{9328}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{greenland-2}} & \mc{1}{r}{\numprint{31.39}} & \mc{1}{r|}{\textbf{\numprint{10718}}} & \mc{1}{r}{\numprint{65.13}} & \mc{1}{r|}{\textbf{\numprint{10718}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\numprint{10179}} & \mc{1}{r}{\numprint{3.27}} & \mc{1}{r|}{\textbf{\numprint{10718}}} & \mc{1}{r}{\numprint{2.80}} & \mc{1}{r|}{\textbf{\numprint{10718}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r}{\textbf{\numprint{10718}}} \\ 
\mc{1}{l|}{\textit{greenland-3}} & \mc{1}{r}{\numprint{36000.00}} & \mc{1}{r|}{\numprint{13894}} & \mc{1}{r}{\numprint{1226.78}} & \mc{1}{r|}{\numprint{14011}} & \mc{1}{r}{\numprint{32.75}} & \mc{1}{r|}{\numprint{12505}} & \mc{1}{r}{\numprint{1374.27}} & \mc{1}{r|}{\textbf{\numprint{14012}}} & \mc{1}{r}{\numprint{3595.51}} & \mc{1}{r|}{\textbf{\numprint{14012}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{hawaii-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{113792}}} & \mc{1}{r}{\numprint{9.07}} & \mc{1}{r|}{\textbf{\numprint{113792}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{113792}}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r|}{\textbf{\numprint{113792}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{113792}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{113792}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{hawaii-2}} & \mc{1}{r}{\numprint{8.20}} & \mc{1}{r|}{\textbf{\numprint{125284}}} & \mc{1}{r}{\numprint{203.81}} & \mc{1}{r|}{\textbf{\numprint{125284}}} & \mc{1}{r}{\numprint{0.14}} & \mc{1}{r|}{\numprint{123173}} & \mc{1}{r}{\numprint{2.04}} & \mc{1}{r|}{\textbf{\numprint{125284}}} & \mc{1}{r}{\numprint{1.39}} & \mc{1}{r|}{\textbf{\numprint{125284}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r}{\textbf{\numprint{125284}}} \\ 
\mc{1}{l|}{\textit{hawaii-3}} & \mc{1}{r}{\numprint{36003.35}} & \mc{1}{r|}{\numprint{132806}} & \mc{1}{r}{\numprint{17330.34}} & \mc{1}{r|}{\numprint{141045}} & \mc{1}{r}{\numprint{1577.65}} & \mc{1}{r|}{\numprint{134703}} & \mc{1}{r}{\numprint{22880.37}} & \mc{1}{r|}{\textbf{\numprint{141054}}} & \mc{1}{r}{\numprint{24659.21}} & \mc{1}{r|}{\numprint{141050}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{idaho-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{70623}}} & \mc{1}{r}{\numprint{3.12}} & \mc{1}{r|}{\textbf{\numprint{70623}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{70623}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{70623}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{70623}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{70623}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{idaho-2}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{73554}}} & \mc{1}{r}{\numprint{52.77}} & \mc{1}{r|}{\textbf{\numprint{73554}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{73554}}} & \mc{1}{r}{\numprint{1.58}} & \mc{1}{r|}{\textbf{\numprint{73554}}} & \mc{1}{r}{\numprint{1.46}} & \mc{1}{r|}{\textbf{\numprint{73554}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{73554}}} \\ 
\mc{1}{l|}{\textit{idaho-3}} & \mc{1}{r}{\numprint{36000.00}} & \mc{1}{r|}{\numprint{77122}} & \mc{1}{r}{\numprint{1549.78}} & \mc{1}{r|}{\textbf{\numprint{77145}}} & \mc{1}{r}{\numprint{52.16}} & \mc{1}{r|}{\numprint{75527}} & \mc{1}{r}{\numprint{939.85}} & \mc{1}{r|}{\textbf{\numprint{77145}}} & \mc{1}{r}{\numprint{3288.72}} & \mc{1}{r|}{\textbf{\numprint{77145}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{illinois-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{54678}}} & \mc{1}{r}{\numprint{2.82}} & \mc{1}{r|}{\textbf{\numprint{54678}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{54678}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{54678}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{54678}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{54678}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{illinois-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55496}}} & \mc{1}{r}{\numprint{8.28}} & \mc{1}{r|}{\textbf{\numprint{55496}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55496}}} & \mc{1}{r}{\numprint{0.21}} & \mc{1}{r|}{\textbf{\numprint{55496}}} & \mc{1}{r}{\numprint{0.20}} & \mc{1}{r|}{\textbf{\numprint{55496}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{55496}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{indiana-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.36}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1146}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{indiana-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.35}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1146}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{indiana-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.58}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{1146}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1146}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{iowa-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47907}}} & \mc{1}{r}{\numprint{2.78}} & \mc{1}{r|}{\textbf{\numprint{47907}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47907}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{47907}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{47907}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{47907}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{iowa-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47984}}} & \mc{1}{r}{\numprint{6.32}} & \mc{1}{r|}{\textbf{\numprint{47984}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47984}}} & \mc{1}{r}{\numprint{0.17}} & \mc{1}{r|}{\textbf{\numprint{47984}}} & \mc{1}{r}{\numprint{0.17}} & \mc{1}{r|}{\textbf{\numprint{47984}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{47984}}} \\ 
\hline

\end{tabular}
\begin{tabular}{lcccccccccccc} 
 \hline 
\mc{1}{l|}{graphs} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c}{$w$}\\ 
 \hline 
\mc{1}{l|}{osm} & \mc{2}{c|}{branch reduce}  & \mc{2}{c|}{{\hils}}  & \mc{2}{c|}{{\htwis}}  & \mc{2}{c|}{{\wmmis}}  & \mc{2}{c|}{{\wmmiss}}  & \mc{2}{c}{struction} \\ 
\hline 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{kansas-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{84449}}} & \mc{1}{r}{\numprint{4.13}} & \mc{1}{r|}{\textbf{\numprint{84449}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{84449}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{84449}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{84449}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{84449}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{kansas-2}} & \mc{1}{r}{\numprint{0.15}} & \mc{1}{r|}{\textbf{\numprint{85942}}} & \mc{1}{r}{\numprint{31.26}} & \mc{1}{r|}{\textbf{\numprint{85942}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{85687}} & \mc{1}{r}{\numprint{0.88}} & \mc{1}{r|}{\textbf{\numprint{85942}}} & \mc{1}{r}{\numprint{0.88}} & \mc{1}{r|}{\textbf{\numprint{85942}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{85942}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{kansas-3}} & \mc{1}{r}{\numprint{36001.02}} & \mc{1}{r|}{\numprint{87963}} & \mc{1}{r}{\numprint{759.69}} & \mc{1}{r|}{\textbf{\numprint{87976}}} & \mc{1}{r}{\numprint{2.43}} & \mc{1}{r|}{\numprint{87424}} & \mc{1}{r}{\numprint{57.95}} & \mc{1}{r|}{\textbf{\numprint{87976}}} & \mc{1}{r}{\numprint{96.49}} & \mc{1}{r|}{\textbf{\numprint{87976}}} & \mc{1}{r}{\numprint{16.79}} & \mc{1}{r}{\textbf{\numprint{87976}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{kentucky-1}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{91897}}} & \mc{1}{r}{\numprint{7.85}} & \mc{1}{r|}{\textbf{\numprint{91897}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{91871}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r|}{\textbf{\numprint{91897}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{91897}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{91897}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{kentucky-2}} & \mc{1}{r}{\numprint{63.34}} & \mc{1}{r|}{\textbf{\numprint{97397}}} & \mc{1}{r}{\numprint{319.15}} & \mc{1}{r|}{\textbf{\numprint{97397}}} & \mc{1}{r}{\numprint{0.74}} & \mc{1}{r|}{\numprint{97362}} & \mc{1}{r}{\numprint{3.66}} & \mc{1}{r|}{\textbf{\numprint{97397}}} & \mc{1}{r}{\numprint{2.33}} & \mc{1}{r|}{\textbf{\numprint{97397}}} & \mc{1}{r}{\numprint{0.20}} & \mc{1}{r}{\textbf{\numprint{97397}}} \\ 
\mc{1}{l|}{\textit{kentucky-3}} & \mc{1}{r}{\numprint{36001.57}} & \mc{1}{r|}{\numprint{100311}} & \mc{1}{r}{\numprint{28313.04}} & \mc{1}{r|}{\numprint{100508}} & \mc{1}{r}{\numprint{3508.49}} & \mc{1}{r|}{\numprint{97906}} & \mc{1}{r}{\numprint{30422.27}} & \mc{1}{r|}{\textbf{\numprint{100511}}} & \mc{1}{r}{\numprint{22452.01}} & \mc{1}{r|}{\numprint{100508}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{louisiana-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{\numprint{2.99}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{51446}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{louisiana-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55127}}} & \mc{1}{r}{\numprint{14.67}} & \mc{1}{r|}{\textbf{\numprint{55127}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{55105}} & \mc{1}{r}{\numprint{0.39}} & \mc{1}{r|}{\textbf{\numprint{55127}}} & \mc{1}{r}{\numprint{0.41}} & \mc{1}{r|}{\textbf{\numprint{55127}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{55127}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{louisiana-3}} & \mc{1}{r}{\numprint{22.52}} & \mc{1}{r|}{\textbf{\numprint{60024}}} & \mc{1}{r}{\numprint{62.47}} & \mc{1}{r|}{\textbf{\numprint{60024}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\numprint{59040}} & \mc{1}{r}{\numprint{2.46}} & \mc{1}{r|}{\textbf{\numprint{60024}}} & \mc{1}{r}{\numprint{1.69}} & \mc{1}{r|}{\textbf{\numprint{60024}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r}{\textbf{\numprint{60024}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{maine-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{24921}}} & \mc{1}{r}{\numprint{1.24}} & \mc{1}{r|}{\textbf{\numprint{24921}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{24921}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{24921}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{24921}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{24921}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{maine-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{26208}}} & \mc{1}{r}{\numprint{3.05}} & \mc{1}{r|}{\textbf{\numprint{26208}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{26208}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{26208}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{26208}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{26208}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{maine-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{26734}}} & \mc{1}{r}{\numprint{6.73}} & \mc{1}{r|}{\textbf{\numprint{26734}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{26231}} & \mc{1}{r}{\numprint{0.18}} & \mc{1}{r|}{\textbf{\numprint{26734}}} & \mc{1}{r}{\numprint{0.19}} & \mc{1}{r|}{\textbf{\numprint{26734}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{26734}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{maryland-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{43930}}} & \mc{1}{r}{\numprint{2.60}} & \mc{1}{r|}{\textbf{\numprint{43930}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{43930}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{43930}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{43930}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{43930}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{maryland-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45300}}} & \mc{1}{r}{\numprint{16.12}} & \mc{1}{r|}{\textbf{\numprint{45300}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45300}}} & \mc{1}{r}{\numprint{0.46}} & \mc{1}{r|}{\textbf{\numprint{45300}}} & \mc{1}{r}{\numprint{0.46}} & \mc{1}{r|}{\textbf{\numprint{45300}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{45300}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{maryland-3}} & \mc{1}{r}{\numprint{9.48}} & \mc{1}{r|}{\textbf{\numprint{45496}}} & \mc{1}{r}{\numprint{95.12}} & \mc{1}{r|}{\textbf{\numprint{45496}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\numprint{44539}} & \mc{1}{r}{\numprint{1.75}} & \mc{1}{r|}{\textbf{\numprint{45496}}} & \mc{1}{r}{\numprint{1.52}} & \mc{1}{r|}{\textbf{\numprint{45496}}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r}{\textbf{\numprint{45496}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{massach.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{136695}}} & \mc{1}{r}{\numprint{7.42}} & \mc{1}{r|}{\textbf{\numprint{136695}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{136692}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{136695}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{136695}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{136695}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{massach.-2}} & \mc{1}{r}{\numprint{0.37}} & \mc{1}{r|}{\textbf{\numprint{140095}}} & \mc{1}{r}{\numprint{51.59}} & \mc{1}{r|}{\textbf{\numprint{140095}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\numprint{139799}} & \mc{1}{r}{\numprint{0.90}} & \mc{1}{r|}{\textbf{\numprint{140095}}} & \mc{1}{r}{\numprint{0.65}} & \mc{1}{r|}{\textbf{\numprint{140095}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r}{\textbf{\numprint{140095}}} \\ 
\mc{1}{l|}{\textit{massach.-3}} & \mc{2}{c|}{-} & \mc{1}{r}{\numprint{355.93}} & \mc{1}{r|}{\textbf{\numprint{145866}}} & \mc{1}{r}{\numprint{1.77}} & \mc{1}{r|}{\numprint{144381}} & \mc{1}{r}{\numprint{55.55}} & \mc{1}{r|}{\textbf{\numprint{145866}}} & \mc{1}{r}{\numprint{121.27}} & \mc{1}{r|}{\textbf{\numprint{145866}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{mexico-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{90599}}} & \mc{1}{r}{\numprint{4.23}} & \mc{1}{r|}{\textbf{\numprint{90599}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{90599}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{90599}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{90599}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{90599}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{mexico-2}} & \mc{1}{r}{\numprint{0.22}} & \mc{1}{r|}{\textbf{\numprint{94834}}} & \mc{1}{r}{\numprint{23.04}} & \mc{1}{r|}{\textbf{\numprint{94834}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{94820}} & \mc{1}{r}{\numprint{0.13}} & \mc{1}{r|}{\textbf{\numprint{94834}}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r|}{\textbf{\numprint{94834}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{94834}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{mexico-3}} & \mc{1}{r}{\numprint{921.72}} & \mc{1}{r|}{\textbf{\numprint{97663}}} & \mc{1}{r}{\numprint{90.92}} & \mc{1}{r|}{\textbf{\numprint{97663}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\numprint{96700}} & \mc{1}{r}{\numprint{26.13}} & \mc{1}{r|}{\textbf{\numprint{97663}}} & \mc{1}{r}{\numprint{24.96}} & \mc{1}{r|}{\textbf{\numprint{97663}}} & \mc{1}{r}{\numprint{0.86}} & \mc{1}{r}{\textbf{\numprint{97663}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{michigan-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51076}}} & \mc{1}{r}{\numprint{2.59}} & \mc{1}{r|}{\textbf{\numprint{51076}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51076}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{51076}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{51076}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{51076}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{michigan-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51928}}} & \mc{1}{r}{\numprint{7.25}} & \mc{1}{r|}{\textbf{\numprint{51928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51928}}} & \mc{1}{r}{\numprint{0.19}} & \mc{1}{r|}{\textbf{\numprint{51928}}} & \mc{1}{r}{\numprint{0.20}} & \mc{1}{r|}{\textbf{\numprint{51928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{51928}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{michigan-3}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{52674}}} & \mc{1}{r}{\numprint{12.83}} & \mc{1}{r|}{\textbf{\numprint{52674}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{52674}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{52674}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{52674}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{52674}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{minnesota-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{28692}}} & \mc{1}{r}{\numprint{2.03}} & \mc{1}{r|}{\textbf{\numprint{28692}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{28692}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{28692}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{28692}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{28692}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{minnesota-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{30251}}} & \mc{1}{r}{\numprint{9.66}} & \mc{1}{r|}{\textbf{\numprint{30251}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{30251}}} & \mc{1}{r}{\numprint{0.27}} & \mc{1}{r|}{\textbf{\numprint{30251}}} & \mc{1}{r}{\numprint{0.27}} & \mc{1}{r|}{\textbf{\numprint{30251}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{30251}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{minnesota-3}} & \mc{1}{r}{\numprint{14.37}} & \mc{1}{r|}{\textbf{\numprint{32787}}} & \mc{1}{r}{\numprint{39.51}} & \mc{1}{r|}{\textbf{\numprint{32787}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\numprint{32318}} & \mc{1}{r}{\numprint{2.13}} & \mc{1}{r|}{\textbf{\numprint{32787}}} & \mc{1}{r}{\numprint{1.87}} & \mc{1}{r|}{\textbf{\numprint{32787}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{\textbf{\numprint{32787}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{mississippi-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{32273}}} & \mc{1}{r}{\numprint{1.81}} & \mc{1}{r|}{\textbf{\numprint{32273}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{32273}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{32273}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{32273}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{32273}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{mississippi-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{33187}}} & \mc{1}{r}{\numprint{4.89}} & \mc{1}{r|}{\textbf{\numprint{33187}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{33187}}} & \mc{1}{r}{\numprint{0.13}} & \mc{1}{r|}{\textbf{\numprint{33187}}} & \mc{1}{r}{\numprint{0.13}} & \mc{1}{r|}{\textbf{\numprint{33187}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{33187}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{mississippi-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{33318}}} & \mc{1}{r}{\numprint{10.05}} & \mc{1}{r|}{\textbf{\numprint{33318}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{33318}}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r|}{\textbf{\numprint{33318}}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r|}{\textbf{\numprint{33318}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{33318}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{missouri-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.54}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{7928}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{missouri-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.78}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{7928}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{missouri-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{1.02}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{7928}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{7928}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{montana-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55348}}} & \mc{1}{r}{\numprint{2.60}} & \mc{1}{r|}{\textbf{\numprint{55348}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55348}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{55348}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{55348}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{55348}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{montana-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{56068}}} & \mc{1}{r}{\numprint{15.64}} & \mc{1}{r|}{\textbf{\numprint{56068}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{56068}}} & \mc{1}{r}{\numprint{0.41}} & \mc{1}{r|}{\textbf{\numprint{56068}}} & \mc{1}{r}{\numprint{0.44}} & \mc{1}{r|}{\textbf{\numprint{56068}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{56068}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{montana-3}} & \mc{1}{r}{\numprint{843.95}} & \mc{1}{r|}{\textbf{\numprint{59822}}} & \mc{1}{r}{\numprint{82.39}} & \mc{1}{r|}{\textbf{\numprint{59822}}} & \mc{1}{r}{\numprint{0.12}} & \mc{1}{r|}{\numprint{59521}} & \mc{1}{r}{\numprint{8.99}} & \mc{1}{r|}{\textbf{\numprint{59822}}} & \mc{1}{r}{\numprint{11.85}} & \mc{1}{r|}{\textbf{\numprint{59822}}} & \mc{1}{r}{\numprint{0.15}} & \mc{1}{r}{\textbf{\numprint{59822}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{nebraska-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{24345}}} & \mc{1}{r}{\numprint{1.25}} & \mc{1}{r|}{\textbf{\numprint{24345}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{24345}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{24345}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{24345}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{24345}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{nebraska-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{26680}}} & \mc{1}{r}{\numprint{4.16}} & \mc{1}{r|}{\textbf{\numprint{26680}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{26680}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{26680}}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r|}{\textbf{\numprint{26680}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{26680}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{nebraska-3}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{27214}}} & \mc{1}{r}{\numprint{8.47}} & \mc{1}{r|}{\textbf{\numprint{27214}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{27195}} & \mc{1}{r}{\numprint{0.23}} & \mc{1}{r|}{\textbf{\numprint{27214}}} & \mc{1}{r}{\numprint{0.23}} & \mc{1}{r|}{\textbf{\numprint{27214}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{27214}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{nevada-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45761}}} & \mc{1}{r}{\numprint{1.98}} & \mc{1}{r|}{\textbf{\numprint{45761}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45761}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{45761}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{45761}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{45761}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{nevada-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47068}}} & \mc{1}{r}{\numprint{8.55}} & \mc{1}{r|}{\textbf{\numprint{47068}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47068}}} & \mc{1}{r}{\numprint{0.22}} & \mc{1}{r|}{\textbf{\numprint{47068}}} & \mc{1}{r}{\numprint{0.23}} & \mc{1}{r|}{\textbf{\numprint{47068}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{47068}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{nevada-3}} & \mc{1}{r}{\numprint{45.19}} & \mc{1}{r|}{\textbf{\numprint{52036}}} & \mc{1}{r}{\numprint{30.30}} & \mc{1}{r|}{\textbf{\numprint{52036}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{51269}} & \mc{1}{r}{\numprint{0.73}} & \mc{1}{r|}{\textbf{\numprint{52036}}} & \mc{1}{r}{\numprint{0.49}} & \mc{1}{r|}{\textbf{\numprint{52036}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{52036}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-hamp.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{108186}}} & \mc{1}{r}{\numprint{4.34}} & \mc{1}{r|}{\textbf{\numprint{108186}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{108186}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{108186}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{108186}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{108186}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-hamp.-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{110621}}} & \mc{1}{r}{\numprint{16.02}} & \mc{1}{r|}{\textbf{\numprint{110621}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{110621}}} & \mc{1}{r}{\numprint{0.41}} & \mc{1}{r|}{\textbf{\numprint{110621}}} & \mc{1}{r}{\numprint{0.40}} & \mc{1}{r|}{\textbf{\numprint{110621}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{110621}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-hamp.-3}} & \mc{1}{r}{\numprint{14.46}} & \mc{1}{r|}{\textbf{\numprint{116060}}} & \mc{1}{r}{\numprint{51.78}} & \mc{1}{r|}{\textbf{\numprint{116060}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{115161}} & \mc{1}{r}{\numprint{3.47}} & \mc{1}{r|}{\textbf{\numprint{116060}}} & \mc{1}{r}{\numprint{2.90}} & \mc{1}{r|}{\textbf{\numprint{116060}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r}{\textbf{\numprint{116060}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-jersey-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.61}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{256}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-jersey-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.61}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{256}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-jersey-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.61}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{256}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{256}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-mex.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.47}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{182}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-mex.-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.47}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{182}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-mex.-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.47}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{182}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{182}}} \\ 
\hline 

\end{tabular}
\begin{tabular}{lcccccccccccc} 
 \hline 
\mc{1}{l|}{graphs} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c}{$w$}\\ 
 \hline 
\mc{1}{l|}{osm} & \mc{2}{c|}{branch reduce}  & \mc{2}{c|}{{\hils}}  & \mc{2}{c|}{{\htwis}}  & \mc{2}{c|}{{\wmmis}}  & \mc{2}{c|}{{\wmmiss}}  & \mc{2}{c}{struction} \\ 
\hline 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-york-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{13187}}} & \mc{1}{r}{\numprint{1.74}} & \mc{1}{r|}{\textbf{\numprint{13187}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{13166}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{13187}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{13187}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{13187}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-york-2}} & \mc{1}{r}{\numprint{0.20}} & \mc{1}{r|}{\textbf{\numprint{14330}}} & \mc{1}{r}{\numprint{19.63}} & \mc{1}{r|}{\textbf{\numprint{14330}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{14330}}} & \mc{1}{r}{\numprint{0.31}} & \mc{1}{r|}{\textbf{\numprint{14330}}} & \mc{1}{r}{\numprint{0.30}} & \mc{1}{r|}{\textbf{\numprint{14330}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{\textbf{\numprint{14330}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{new-york-3}} & \mc{1}{r}{\numprint{13823.10}} & \mc{1}{r|}{\textbf{\numprint{16268}}} & \mc{1}{r}{\numprint{105.03}} & \mc{1}{r|}{\textbf{\numprint{16268}}} & \mc{1}{r}{\numprint{0.14}} & \mc{1}{r|}{\numprint{15293}} & \mc{1}{r}{\numprint{10.83}} & \mc{1}{r|}{\textbf{\numprint{16268}}} & \mc{1}{r}{\numprint{67.99}} & \mc{1}{r|}{\textbf{\numprint{16268}}} & \mc{1}{r}{\numprint{0.34}} & \mc{1}{r}{\textbf{\numprint{16268}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{north-car.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45254}}} & \mc{1}{r}{\numprint{2.15}} & \mc{1}{r|}{\textbf{\numprint{45254}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45254}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{45254}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{45254}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{45254}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{north-car.-2}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{46896}}} & \mc{1}{r}{\numprint{23.17}} & \mc{1}{r|}{\textbf{\numprint{46896}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{46896}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{46896}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{46896}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{46896}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{north-car.-3}} & \mc{1}{r}{\numprint{36000.05}} & \mc{1}{r|}{\numprint{49563}} & \mc{1}{r}{\numprint{205.78}} & \mc{1}{r|}{\textbf{\numprint{49720}}} & \mc{1}{r}{\numprint{0.42}} & \mc{1}{r|}{\numprint{49253}} & \mc{1}{r}{\numprint{27.26}} & \mc{1}{r|}{\textbf{\numprint{49720}}} & \mc{1}{r}{\numprint{106.70}} & \mc{1}{r|}{\textbf{\numprint{49720}}} & \mc{1}{r}{\numprint{37.25}} & \mc{1}{r}{\textbf{\numprint{49720}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{ohio-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{50964}}} & \mc{1}{r}{\numprint{1.71}} & \mc{1}{r|}{\textbf{\numprint{50964}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{50964}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{50964}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{50964}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{50964}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{ohio-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51289}}} & \mc{1}{r}{\numprint{8.16}} & \mc{1}{r|}{\textbf{\numprint{51289}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51289}}} & \mc{1}{r}{\numprint{0.22}} & \mc{1}{r|}{\textbf{\numprint{51289}}} & \mc{1}{r}{\numprint{0.22}} & \mc{1}{r|}{\textbf{\numprint{51289}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{51289}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{ohio-3}} & \mc{1}{r}{\numprint{70.79}} & \mc{1}{r|}{\textbf{\numprint{52634}}} & \mc{1}{r}{\numprint{31.46}} & \mc{1}{r|}{\textbf{\numprint{52634}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\numprint{52199}} & \mc{1}{r}{\numprint{2.44}} & \mc{1}{r|}{\textbf{\numprint{52634}}} & \mc{1}{r}{\numprint{2.24}} & \mc{1}{r|}{\textbf{\numprint{52634}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r}{\textbf{\numprint{52634}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{oregon-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{161298}}} & \mc{1}{r}{\numprint{7.23}} & \mc{1}{r|}{\textbf{\numprint{161298}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{161298}}} & \mc{1}{r}{\numprint{0.20}} & \mc{1}{r|}{\textbf{\numprint{161298}}} & \mc{1}{r}{\numprint{0.21}} & \mc{1}{r|}{\textbf{\numprint{161298}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{161298}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{oregon-2}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{165047}}} & \mc{1}{r}{\numprint{74.19}} & \mc{1}{r|}{\textbf{\numprint{165047}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\numprint{164786}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{165047}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{165047}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{165047}}} \\ 
\mc{1}{l|}{\textit{oregon-3}} & \mc{1}{r}{\numprint{36001.90}} & \mc{1}{r|}{\textbf{\numprint{175078}}} & \mc{1}{r}{\numprint{1120.13}} & \mc{1}{r|}{\textbf{\numprint{175078}}} & \mc{1}{r}{\numprint{27.87}} & \mc{1}{r|}{\numprint{172813}} & \mc{1}{r}{\numprint{230.13}} & \mc{1}{r|}{\textbf{\numprint{175078}}} & \mc{1}{r}{\numprint{561.39}} & \mc{1}{r|}{\textbf{\numprint{175078}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{penns.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{133914}}} & \mc{1}{r}{\numprint{3.74}} & \mc{1}{r|}{\textbf{\numprint{133914}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{133914}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{133914}}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r|}{\textbf{\numprint{133914}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{133914}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{penns.-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{138413}}} & \mc{1}{r}{\numprint{18.12}} & \mc{1}{r|}{\textbf{\numprint{138413}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{138413}}} & \mc{1}{r}{\numprint{0.47}} & \mc{1}{r|}{\textbf{\numprint{138413}}} & \mc{1}{r}{\numprint{0.50}} & \mc{1}{r|}{\textbf{\numprint{138413}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{138413}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{penns.-3}} & \mc{1}{r}{\numprint{107.51}} & \mc{1}{r|}{\textbf{\numprint{143870}}} & \mc{1}{r}{\numprint{60.62}} & \mc{1}{r|}{\textbf{\numprint{143870}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\numprint{142472}} & \mc{1}{r}{\numprint{3.85}} & \mc{1}{r|}{\textbf{\numprint{143870}}} & \mc{1}{r}{\numprint{3.46}} & \mc{1}{r|}{\textbf{\numprint{143870}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r}{\textbf{\numprint{143870}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{puerto-rico-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{29802}}} & \mc{1}{r}{\numprint{1.68}} & \mc{1}{r|}{\textbf{\numprint{29802}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{29802}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{29802}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{29802}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{29802}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{puerto-rico-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{32921}}} & \mc{1}{r}{\numprint{8.03}} & \mc{1}{r|}{\textbf{\numprint{32921}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{32921}}} & \mc{1}{r}{\numprint{0.23}} & \mc{1}{r|}{\textbf{\numprint{32921}}} & \mc{1}{r}{\numprint{0.23}} & \mc{1}{r|}{\textbf{\numprint{32921}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{32921}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{puerto-rico-3}} & \mc{1}{r}{\numprint{454.62}} & \mc{1}{r|}{\textbf{\numprint{33590}}} & \mc{1}{r}{\numprint{60.72}} & \mc{1}{r|}{\textbf{\numprint{33590}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\numprint{33556}} & \mc{1}{r}{\numprint{11.68}} & \mc{1}{r|}{\textbf{\numprint{33590}}} & \mc{1}{r}{\numprint{11.06}} & \mc{1}{r|}{\textbf{\numprint{33590}}} & \mc{1}{r}{\numprint{0.14}} & \mc{1}{r}{\textbf{\numprint{33590}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{rhode-is.-1}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{171224}}} & \mc{1}{r}{\numprint{8.43}} & \mc{1}{r|}{\textbf{\numprint{171224}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{171224}}} & \mc{1}{r}{\numprint{0.20}} & \mc{1}{r|}{\textbf{\numprint{171224}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{171224}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{171224}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{rhode-is.-2}} & \mc{2}{c|}{-} & \mc{1}{r}{\numprint{166.18}} & \mc{1}{r|}{\textbf{\numprint{184596}}} & \mc{1}{r}{\numprint{0.36}} & \mc{1}{r|}{\numprint{179366}} & \mc{1}{r}{\numprint{12.86}} & \mc{1}{r|}{\textbf{\numprint{184596}}} & \mc{1}{r}{\numprint{10.03}} & \mc{1}{r|}{\textbf{\numprint{184596}}} & \mc{1}{r}{\numprint{0.38}} & \mc{1}{r}{\textbf{\numprint{184596}}} \\ 
\mc{1}{l|}{\textit{rhode-is.-3}} & \mc{1}{r}{\numprint{36000.20}} & \mc{1}{r|}{\numprint{196173}} & \mc{1}{r}{\numprint{3899.85}} & \mc{1}{r|}{\numprint{201751}} & \mc{1}{r}{\numprint{280.42}} & \mc{1}{r|}{\numprint{190341}} & \mc{1}{r}{\numprint{6894.90}} & \mc{1}{r|}{\textbf{\numprint{201771}}} & \mc{1}{r}{\numprint{10935.05}} & \mc{1}{r|}{\textbf{\numprint{201771}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{south-car.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{50033}}} & \mc{1}{r}{\numprint{1.83}} & \mc{1}{r|}{\textbf{\numprint{50033}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{50033}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{50033}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{50033}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{50033}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{south-car.-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{\numprint{6.02}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{\numprint{0.16}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{\numprint{0.16}} & \mc{1}{r|}{\textbf{\numprint{51446}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{51446}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{south-car.-3}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\textbf{\numprint{52087}}} & \mc{1}{r}{\numprint{19.10}} & \mc{1}{r|}{\textbf{\numprint{52087}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{51448}} & \mc{1}{r}{\numprint{0.15}} & \mc{1}{r|}{\textbf{\numprint{52087}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{52087}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{52087}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{tennessee-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{29569}}} & \mc{1}{r}{\numprint{1.34}} & \mc{1}{r|}{\textbf{\numprint{29569}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{29569}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{29569}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{29569}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{29569}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{tennessee-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{31567}}} & \mc{1}{r}{\numprint{4.13}} & \mc{1}{r|}{\textbf{\numprint{31567}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{31567}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{31567}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{31567}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{31567}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{tennessee-3}} & \mc{1}{r}{\numprint{1.53}} & \mc{1}{r|}{\textbf{\numprint{32276}}} & \mc{1}{r}{\numprint{13.94}} & \mc{1}{r|}{\textbf{\numprint{32276}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{32232}} & \mc{1}{r}{\numprint{0.24}} & \mc{1}{r|}{\textbf{\numprint{32276}}} & \mc{1}{r}{\numprint{0.27}} & \mc{1}{r|}{\textbf{\numprint{32276}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r}{\textbf{\numprint{32276}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{utah-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{87856}}} & \mc{1}{r}{\numprint{4.40}} & \mc{1}{r|}{\textbf{\numprint{87856}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{87856}}} & \mc{1}{r}{\numprint{0.12}} & \mc{1}{r|}{\textbf{\numprint{87856}}} & \mc{1}{r}{\numprint{0.12}} & \mc{1}{r|}{\textbf{\numprint{87856}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{87856}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{utah-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{95087}}} & \mc{1}{r}{\numprint{17.37}} & \mc{1}{r|}{\textbf{\numprint{95087}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{95080}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{95087}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{95087}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{95087}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{utah-3}} & \mc{1}{r}{\numprint{239.50}} & \mc{1}{r|}{\textbf{\numprint{98847}}} & \mc{1}{r}{\numprint{72.21}} & \mc{1}{r|}{\textbf{\numprint{98847}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\numprint{97754}} & \mc{1}{r}{\numprint{6.81}} & \mc{1}{r|}{\textbf{\numprint{98847}}} & \mc{1}{r}{\numprint{5.48}} & \mc{1}{r|}{\textbf{\numprint{98847}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r}{\textbf{\numprint{98847}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{vermont-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55884}}} & \mc{1}{r}{\numprint{3.89}} & \mc{1}{r|}{\textbf{\numprint{55884}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{55884}}} & \mc{1}{r}{\numprint{0.10}} & \mc{1}{r|}{\textbf{\numprint{55884}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r|}{\textbf{\numprint{55884}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{55884}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{vermont-2}} & \mc{1}{r}{\numprint{19.77}} & \mc{1}{r|}{\textbf{\numprint{59310}}} & \mc{1}{r}{\numprint{63.65}} & \mc{1}{r|}{\textbf{\numprint{59310}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\numprint{57563}} & \mc{1}{r}{\numprint{4.71}} & \mc{1}{r|}{\textbf{\numprint{59310}}} & \mc{1}{r}{\numprint{3.69}} & \mc{1}{r|}{\textbf{\numprint{59310}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r}{\textbf{\numprint{59310}}} \\ 
\mc{1}{l|}{\textit{vermont-3}} & \mc{1}{r}{\numprint{36000.45}} & \mc{1}{r|}{\numprint{63305}} & \mc{1}{r}{\numprint{842.04}} & \mc{1}{r|}{\numprint{63304}} & \mc{1}{r}{\numprint{3.81}} & \mc{1}{r|}{\numprint{60518}} & \mc{1}{r}{\numprint{76.51}} & \mc{1}{r|}{\textbf{\numprint{63312}}} & \mc{1}{r}{\numprint{1605.36}} & \mc{1}{r|}{\textbf{\numprint{63312}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{virginia-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{280936}}} & \mc{1}{r}{\numprint{10.12}} & \mc{1}{r|}{\textbf{\numprint{280936}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\numprint{280863}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r|}{\textbf{\numprint{280936}}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r|}{\textbf{\numprint{280936}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{280936}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{virginia-2}} & \mc{1}{r}{\numprint{0.60}} & \mc{1}{r|}{\textbf{\numprint{295867}}} & \mc{1}{r}{\numprint{87.88}} & \mc{1}{r|}{\textbf{\numprint{295867}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\numprint{290535}} & \mc{1}{r}{\numprint{0.77}} & \mc{1}{r|}{\textbf{\numprint{295867}}} & \mc{1}{r}{\numprint{0.59}} & \mc{1}{r|}{\textbf{\numprint{295867}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{\textbf{\numprint{295867}}} \\ 
\mc{1}{l|}{\textit{virginia-3}} & \mc{1}{r}{\numprint{36000.80}} & \mc{1}{r|}{\numprint{307981}} & \mc{1}{r}{\numprint{482.02}} & \mc{1}{r|}{\textbf{\numprint{308305}}} & \mc{1}{r}{\numprint{1.14}} & \mc{1}{r|}{\numprint{300335}} & \mc{1}{r}{\numprint{87.68}} & \mc{1}{r|}{\textbf{\numprint{308305}}} & \mc{1}{r}{\numprint{1186.61}} & \mc{1}{r|}{\textbf{\numprint{308305}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{washington-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{296653}}} & \mc{1}{r}{\numprint{13.66}} & \mc{1}{r|}{\textbf{\numprint{296653}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{296653}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{296653}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{296653}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{296653}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{washington-2}} & \mc{1}{r}{\numprint{5.67}} & \mc{1}{r|}{\textbf{\numprint{305619}}} & \mc{1}{r}{\numprint{199.38}} & \mc{1}{r|}{\textbf{\numprint{305619}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r|}{\numprint{300195}} & \mc{1}{r}{\numprint{1.69}} & \mc{1}{r|}{\textbf{\numprint{305619}}} & \mc{1}{r}{\numprint{1.13}} & \mc{1}{r|}{\textbf{\numprint{305619}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r}{\textbf{\numprint{305619}}} \\ 
\mc{1}{l|}{\textit{washington-3}} & \mc{2}{c|}{-} & \mc{1}{r}{\numprint{1946.06}} & \mc{1}{r|}{\textbf{\numprint{314288}}} & \mc{1}{r}{\numprint{11.74}} & \mc{1}{r|}{\numprint{305019}} & \mc{1}{r}{\numprint{406.35}} & \mc{1}{r|}{\textbf{\numprint{314288}}} & \mc{1}{r}{\numprint{1943.99}} & \mc{1}{r|}{\textbf{\numprint{314288}}} & \mc{2}{c}{-} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{w-virg.-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{42868}}} & \mc{1}{r}{\numprint{1.99}} & \mc{1}{r|}{\textbf{\numprint{42868}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{42868}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{42868}}} & \mc{1}{r}{\numprint{0.05}} & \mc{1}{r|}{\textbf{\numprint{42868}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{42868}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{w-virg.-2}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45923}}} & \mc{1}{r}{\numprint{19.33}} & \mc{1}{r|}{\textbf{\numprint{45923}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{45923}}} & \mc{1}{r}{\numprint{0.19}} & \mc{1}{r|}{\textbf{\numprint{45923}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r|}{\textbf{\numprint{45923}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{45923}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{w-virg.-3}} & \mc{1}{r}{\numprint{36000.27}} & \mc{1}{r|}{\textbf{\numprint{47927}}} & \mc{1}{r}{\numprint{147.10}} & \mc{1}{r|}{\textbf{\numprint{47927}}} & \mc{1}{r}{\numprint{0.25}} & \mc{1}{r|}{\numprint{46344}} & \mc{1}{r}{\numprint{23.63}} & \mc{1}{r|}{\textbf{\numprint{47927}}} & \mc{1}{r}{\numprint{79.12}} & \mc{1}{r|}{\textbf{\numprint{47927}}} & \mc{1}{r}{\numprint{2.35}} & \mc{1}{r}{\textbf{\numprint{47927}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{wisconsin-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{44608}}} & \mc{1}{r}{\numprint{1.55}} & \mc{1}{r|}{\textbf{\numprint{44608}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{44608}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{44608}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r|}{\textbf{\numprint{44608}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{44608}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{wisconsin-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{44651}}} & \mc{1}{r}{\numprint{3.11}} & \mc{1}{r|}{\textbf{\numprint{44651}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{44651}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{44651}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r|}{\textbf{\numprint{44651}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{44651}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{wisconsin-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47904}}} & \mc{1}{r}{\numprint{4.96}} & \mc{1}{r|}{\textbf{\numprint{47904}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47904}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47904}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{47904}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{47904}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{wyoming-1}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.65}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{4568}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{wyoming-2}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.76}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{4568}}} \\ 
 \rowcolor{lightergray} \mc{1}{l|}{\textit{wyoming-3}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{1.18}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r|}{\textbf{\numprint{4568}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{4568}}} \\ 
\hline 
\mc{1}{l|}{overall} & \mc{2}{c|}{branch reduce}  & \mc{2}{c|}{{\hils}}  & \mc{2}{c|}{{\htwis}}  & \mc{2}{c|}{{\wmmis}}  & \mc{2}{c|}{{\wmmiss}}  & \mc{2}{c}{struction} \\ 
\hline 
\mc{1}{l|}{\# best} & \mc{2}{r|}{133/148} & \mc{2}{r|}{142/148} & \mc{2}{r|}{87/148} & \mc{2}{r|}{147/148} & \mc{2}{r|}{146/148} & \mc{2}{r}{137/148}\\ 
\mc{1}{l|}{mean time} & \mc{2}{r|}{-} & \mc{2}{r|}{\numprint{12.49}} & \mc{2}{r|}{<\numprint{0.01}} & \mc{2}{r|}{\numprint{0.38}} & \mc{2}{r|}{\numprint{0.39}} & \mc{2}{r}{-}\\ 
\hline 

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc} 
 \hline 
\mc{1}{l|}{graphs} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c|}{$w$} & \mc{1}{c}{$t$} & \mc{1}{c}{$w$}\\ 
 \hline 
\mc{1}{l|}{reducedOsm} & \mc{2}{c|}{metamis}  & \mc{2}{c|}{{\wmmis}}  & \mc{2}{c}{{\wmmiss}} \\ 
\hline 
\mc{1}{l|}{\textit{alabama-3}} & \mc{1}{r}{\numprint{5.41}} & \mc{1}{r|}{\textbf{\numprint{45449}}} & \mc{1}{r}{\numprint{15.44}} & \mc{1}{r|}{\textbf{\numprint{45449}}} & \mc{1}{r}{\numprint{37.50}} & \mc{1}{r}{\textbf{\numprint{45449}}} \\ 
\mc{1}{l|}{\textit{d.o.c.-2}} & \mc{1}{r}{\numprint{58.38}} & \mc{1}{r|}{\textbf{\numprint{100302}}} & \mc{1}{r}{\numprint{4819.35}} & \mc{1}{r|}{\textbf{\numprint{100302}}} & \mc{1}{r}{\numprint{76.66}} & \mc{1}{r}{\textbf{\numprint{100302}}} \\ 
\mc{1}{l|}{\textit{d.o.c.-3}} & \mc{1}{r}{\numprint{1347.00}} & \mc{1}{r|}{\numprint{142910}} & \mc{1}{r}{\numprint{3238.98}} & \mc{1}{r|}{\textbf{\numprint{143052}}} & \mc{1}{r}{\numprint{4003.63}} & \mc{1}{r}{\numprint{143028}} \\ 
\mc{1}{l|}{\textit{florida-3}} & \mc{1}{r}{\numprint{3.08}} & \mc{1}{r|}{\textbf{\numprint{46132}}} & \mc{1}{r}{\numprint{14.19}} & \mc{1}{r|}{\textbf{\numprint{46132}}} & \mc{1}{r}{\numprint{14.92}} & \mc{1}{r}{\textbf{\numprint{46132}}} \\ 
\mc{1}{l|}{\textit{greenland-3}} & \mc{1}{r}{\numprint{28.02}} & \mc{1}{r|}{\textbf{\numprint{11960}}} & \mc{1}{r}{\numprint{5466.57}} & \mc{1}{r|}{\textbf{\numprint{11960}}} & \mc{1}{r}{\numprint{20355.60}} & \mc{1}{r}{\textbf{\numprint{11960}}} \\ 
\mc{1}{l|}{\textit{hawaii-3}} & \mc{1}{r}{\numprint{1207.00}} & \mc{1}{r|}{\numprint{58819}} & \mc{1}{r}{\numprint{19273.20}} & \mc{1}{r|}{\textbf{\numprint{58887}}} & \mc{1}{r}{\numprint{9534.49}} & \mc{1}{r}{\numprint{58858}} \\ 
\mc{1}{l|}{\textit{idaho-3}} & \mc{1}{r}{\numprint{21.23}} & \mc{1}{r|}{\textbf{\numprint{9224}}} & \mc{1}{r}{\numprint{11433.80}} & \mc{1}{r|}{\textbf{\numprint{9224}}} & \mc{1}{r}{\numprint{13610.80}} & \mc{1}{r}{\textbf{\numprint{9224}}} \\ 
\mc{1}{l|}{\textit{kansas-3}} & \mc{1}{r}{\numprint{3.38}} & \mc{1}{r|}{\textbf{\numprint{5694}}} & \mc{1}{r}{\numprint{46.86}} & \mc{1}{r|}{\textbf{\numprint{5694}}} & \mc{1}{r}{\numprint{85.09}} & \mc{1}{r}{\textbf{\numprint{5694}}} \\ 
\mc{1}{l|}{\textit{kentucky-3}} & \mc{1}{r}{\numprint{1387.00}} & \mc{1}{r|}{\numprint{30789}} & \mc{1}{r}{\numprint{17006.40}} & \mc{1}{r|}{\textbf{\numprint{31107}}} & \mc{1}{r}{\numprint{42459.80}} & \mc{1}{r}{\textbf{\numprint{31107}}} \\ 
\mc{1}{l|}{\textit{massach.-3}} & \mc{1}{r}{\numprint{2.22}} & \mc{1}{r|}{\textbf{\numprint{17224}}} & \mc{1}{r}{\numprint{40.59}} & \mc{1}{r|}{\textbf{\numprint{17224}}} & \mc{1}{r}{\numprint{94.37}} & \mc{1}{r}{\textbf{\numprint{17224}}} \\ 
\mc{1}{l|}{\textit{north-car.-3}} & \mc{1}{r}{\numprint{0.38}} & \mc{1}{r|}{\textbf{\numprint{13062}}} & \mc{1}{r}{\numprint{19.77}} & \mc{1}{r|}{\textbf{\numprint{13062}}} & \mc{1}{r}{\numprint{76.33}} & \mc{1}{r}{\textbf{\numprint{13062}}} \\ 
\mc{1}{l|}{\textit{oregon-3}} & \mc{1}{r}{\numprint{11.56}} & \mc{1}{r|}{\textbf{\numprint{34471}}} & \mc{1}{r}{\numprint{156.59}} & \mc{1}{r|}{\textbf{\numprint{34471}}} & \mc{1}{r}{\numprint{168.78}} & \mc{1}{r}{\textbf{\numprint{34471}}} \\ 
\mc{1}{l|}{\textit{rhode-is.-2}} & \mc{1}{r}{\numprint{0.27}} & \mc{1}{r|}{\textbf{\numprint{43722}}} & \mc{1}{r}{\numprint{9.62}} & \mc{1}{r|}{\textbf{\numprint{43722}}} & \mc{1}{r}{\numprint{6.36}} & \mc{1}{r}{\textbf{\numprint{43722}}} \\ 
\mc{1}{l|}{\textit{rhode-is.-3}} & \mc{1}{r}{\numprint{449.70}} & \mc{1}{r|}{\textbf{\numprint{81013}}} & \mc{1}{r}{\numprint{1507.78}} & \mc{1}{r|}{\textbf{\numprint{81013}}} & \mc{1}{r}{\numprint{2873.44}} & \mc{1}{r}{\textbf{\numprint{81013}}} \\ 
\mc{1}{l|}{\textit{vermont-3}} & \mc{1}{r}{\numprint{9.33}} & \mc{1}{r|}{\textbf{\numprint{28349}}} & \mc{1}{r}{\numprint{54.03}} & \mc{1}{r|}{\textbf{\numprint{28349}}} & \mc{1}{r}{\numprint{2455.34}} & \mc{1}{r}{\textbf{\numprint{28349}}} \\ 
\mc{1}{l|}{\textit{virginia-3}} & \mc{1}{r}{\numprint{9.08}} & \mc{1}{r|}{\textbf{\numprint{97873}}} & \mc{1}{r}{\numprint{80.91}} & \mc{1}{r|}{\textbf{\numprint{97873}}} & \mc{1}{r}{\numprint{2482.88}} & \mc{1}{r}{\textbf{\numprint{97873}}} \\ 
\mc{1}{l|}{\textit{washington-3}} & \mc{1}{r}{\numprint{62.35}} & \mc{1}{r|}{\textbf{\numprint{118196}}} & \mc{1}{r}{\numprint{22140.70}} & \mc{1}{r|}{\textbf{\numprint{118196}}} & \mc{1}{r}{\numprint{31785.40}} & \mc{1}{r}{\textbf{\numprint{118196}}} \\ 
\hline 
\mc{1}{l|}{overall} & \mc{2}{c|}{metamis}  & \mc{2}{c|}{{\wmmis}}  & \mc{2}{c}{{\wmmiss}} \\ 
\hline 
\mc{1}{l|}{\# best} & \mc{2}{r|}{14/17} & \mc{2}{r|}{17/17} & \mc{2}{r}{15/17}\\ 
\mc{1}{l|}{mean time} & \mc{2}{r|}{\numprint{20.88}} & \mc{2}{r|}{\numprint{429.63}} & \mc{2}{r}{\numprint{747.19}}\\ 
\hline 

\end{tabular}
\begin{tabular}{lllclllclllclll}
    \cline{1-3} \cline{5-7} \cline{9-11} \cline{13-15}
\mc{1}{l|}{fe} & \mc{1}{c|}{$\vert V \vert$}  & \mc{1}{c}{$\vert E \vert$}  &\quad \qquad &\mc{1}{l|}{osm} & \mc{1}{c|}{$\vert V \vert$}  & \mc{1}{c}{$\vert E \vert$}  &\quad \qquad &\mc{1}{l|}{osm} & \mc{1}{c|}{$\vert V \vert$}  & \mc{1}{c}{$\vert E \vert$} &\quad \qquad &\mc{1}{l|}{ssmc} & \mc{1}{c|}{$\vert V \vert$}  & \mc{1}{c}{$\vert E \vert$}\\
    \cline{1-3} \cline{5-7} \cline{9-11}\cline{13-15}
\mc{1}{l|}{\textit{body}} & \mc{1}{r|}{\numprint{45087}} & \mc{1}{r}{\numprint{327468}} &\ &\mc{1}{l|}{\textit{iowa-1}} & \mc{1}{r|}{\numprint{90}} & \mc{1}{r}{\numprint{328}} &\ &\mc{1}{l|}{\textit{puerto-rico-1}} & \mc{1}{r|}{\numprint{60}} & \mc{1}{r}{\numprint{126}} &\ &\mc{1}{l|}{\textit{ca2010}} & \mc{1}{r|}{\numprint{710145}} & \mc{1}{r}{\numprint{3489366}}\\ 
\mc{1}{l|}{\textit{ocean}} & \mc{1}{r|}{\numprint{143437}} & \mc{1}{r}{\numprint{819186}} &\ &\mc{1}{l|}{\textit{iowa-2}} & \mc{1}{r|}{\numprint{155}} & \mc{1}{r}{\numprint{1908}} &\ &\mc{1}{l|}{\textit{puerto-rico-2}} & \mc{1}{r|}{\numprint{165}} & \mc{1}{r}{\numprint{2570}} &\ &\mc{1}{l|}{\textit{fl2010}} & \mc{1}{r|}{\numprint{484481}} & \mc{1}{r}{\numprint{2346294}}\\ 
\mc{1}{l|}{\textit{pwt}} & \mc{1}{r|}{\numprint{36519}} & \mc{1}{r}{\numprint{289588}} &\ &\mc{1}{l|}{\textit{kansas-1}} & \mc{1}{r|}{\numprint{190}} & \mc{1}{r}{\numprint{800}} &\ &\mc{1}{l|}{\textit{puerto-rico-3}} & \mc{1}{r|}{\numprint{494}} & \mc{1}{r}{\numprint{53852}} &\ &\mc{1}{l|}{\textit{ga2010}} & \mc{1}{r|}{\numprint{291086}} & \mc{1}{r}{\numprint{1418056}}\\ 
\mc{1}{l|}{\textit{rotor}} & \mc{1}{r|}{\numprint{99617}} & \mc{1}{r}{\numprint{1324862}} &\ &\mc{1}{l|}{\textit{kansas-2}} & \mc{1}{r|}{\numprint{602}} & \mc{1}{r}{\numprint{32948}} &\ &\mc{1}{l|}{\textit{rhode-is.-1}} & \mc{1}{r|}{\numprint{455}} & \mc{1}{r}{\numprint{3946}} &\ &\mc{1}{l|}{\textit{il2010}} & \mc{1}{r|}{\numprint{451554}} & \mc{1}{r}{\numprint{2164464}}\\ 
\mc{1}{l|}{\textit{sphere}} & \mc{1}{r|}{\numprint{16386}} & \mc{1}{r}{\numprint{98304}}&\ &\mc{1}{l|}{\textit{kansas-3}} & \mc{1}{r|}{\numprint{2732}} & \mc{1}{r}{\numprint{1613824}} &\ &\mc{1}{l|}{\textit{rhode-is.-2}} & \mc{1}{r|}{\numprint{2866}} & \mc{1}{r}{\numprint{590976}} &\ &\mc{1}{l|}{\textit{nh2010}} & \mc{1}{r|}{\numprint{48837}} & \mc{1}{r}{\numprint{234550}}\\  \cline{1-3}
\mc{1}{l|}{mesh} & \mc{1}{c|}{$\vert V \vert$}  & \mc{1}{c}{$\vert E \vert$} &\ &\mc{1}{l|}{\textit{kentucky-1}} & \mc{1}{r|}{\numprint{381}} & \mc{1}{r}{\numprint{4804}} &\ &\mc{1}{l|}{\textit{rhode-is.-3}} & \mc{1}{r|}{\numprint{15124}} & \mc{1}{r}{\numprint{25244438}} &\ &\mc{1}{l|}{\textit{ri2010}} & \mc{1}{r|}{\numprint{25181}} & \mc{1}{r}{\numprint{125750}}\\  \cline{1-3} \cline{13-15}
\mc{1}{l|}{\textit{blob}} & \mc{1}{r|}{\numprint{16068}} & \mc{1}{r}{\numprint{48204}} &\ &\mc{1}{l|}{\textit{kentucky-2}} & \mc{1}{r|}{\numprint{2453}} & \mc{1}{r}{\numprint{1286856}} &\ &\mc{1}{l|}{\textit{south-car.-1}} & \mc{1}{r|}{\numprint{75}} & \mc{1}{r}{\numprint{138}}&\ &\mc{1}{l|}{reducedOsm} & \mc{1}{c}{$\vert V\vert$} & \mc{1}{|c}{$\vert E\vert $} \\  \cline{13-15}
\mc{1}{l|}{\textit{buddha}} & \mc{1}{r|}{\numprint{1087716}} & \mc{1}{r}{\numprint{3263148}} &\ &\mc{1}{l|}{\textit{kentucky-3}} & \mc{1}{r|}{\numprint{19095}} & \mc{1}{r}{\numprint{119067260}} &\ &\mc{1}{l|}{\textit{south-car.-2}} & \mc{1}{r|}{\numprint{165}} & \mc{1}{r}{\numprint{1426}}&\ &\mc{1}{l|}{\textit{alabama-3}} & \mc{1}{r|}{\numprint{1614}} & \mc{1}{r}{\numprint{117426}} \\ 
\mc{1}{l|}{\textit{bunny}} & \mc{1}{r|}{\numprint{68790}} & \mc{1}{r}{\numprint{206034}} &\ &\mc{1}{l|}{\textit{louisiana-1}} & \mc{1}{r|}{\numprint{157}} & \mc{1}{r}{\numprint{362}} &\ &\mc{1}{l|}{\textit{south-car.-3}} & \mc{1}{r|}{\numprint{317}} & \mc{1}{r}{\numprint{9016}}&\ &\mc{1}{l|}{\textit{d.o.c.-2}} & \mc{1}{r|}{\numprint{6360}} & \mc{1}{r}{\numprint{592457}} \\ 
\mc{1}{l|}{\textit{cow}} & \mc{1}{r|}{\numprint{5036}} & \mc{1}{r}{\numprint{14732}} &\ &\mc{1}{l|}{\textit{louisiana-2}} & \mc{1}{r|}{\numprint{436}} & \mc{1}{r}{\numprint{6222}} &\ &\mc{1}{l|}{\textit{tennessee-1}} & \mc{1}{r|}{\numprint{49}} & \mc{1}{r}{\numprint{78}}&\ &\mc{1}{l|}{\textit{d.o.c.-3}} & \mc{1}{r|}{\numprint{33367}} & \mc{1}{r}{\numprint{17459296}} \\ 
\mc{1}{l|}{\textit{dragon}} & \mc{1}{r|}{\numprint{150000}} & \mc{1}{r}{\numprint{450000}} &\ &\mc{1}{l|}{\textit{louisiana-3}} & \mc{1}{r|}{\numprint{1162}} & \mc{1}{r}{\numprint{74154}} &\ &\mc{1}{l|}{\textit{tennessee-2}} & \mc{1}{r|}{\numprint{100}} & \mc{1}{r}{\numprint{836}}&\ &\mc{1}{l|}{\textit{florida-3}} & \mc{1}{r|}{\numprint{1069}} & \mc{1}{r}{\numprint{62088}} \\
\mc{1}{l|}{\textit{dragonsub}} & \mc{1}{r|}{\numprint{600000}} & \mc{1}{r}{\numprint{1800000}} &\ &\mc{1}{l|}{\textit{maine-1}} & \mc{1}{r|}{\numprint{38}} & \mc{1}{r}{\numprint{58}} &\ &\mc{1}{l|}{\textit{tennessee-3}} & \mc{1}{r|}{\numprint{212}} & \mc{1}{r}{\numprint{6430}}&\ &\mc{1}{l|}{\textit{greenland-3}} & \mc{1}{r|}{\numprint{3942}} & \mc{1}{r}{\numprint{2348539}} \\
\mc{1}{l|}{\textit{ecat}} & \mc{1}{r|}{\numprint{684496}} & \mc{1}{r}{\numprint{2053488}} &\ &\mc{1}{l|}{\textit{maine-2}} & \mc{1}{r|}{\numprint{81}} & \mc{1}{r}{\numprint{486}} &\ &\mc{1}{l|}{\textit{utah-1}} & \mc{1}{r|}{\numprint{230}} & \mc{1}{r}{\numprint{618}}&\ &\mc{1}{l|}{\textit{hawaii-3}} & \mc{1}{r|}{\numprint{24436}} & \mc{1}{r}{\numprint{40724109}} \\ 
\mc{1}{l|}{\textit{face}} & \mc{1}{r|}{\numprint{22871}} & \mc{1}{r}{\numprint{68108}} &\ &\mc{1}{l|}{\textit{maine-3}} & \mc{1}{r|}{\numprint{143}} & \mc{1}{r}{\numprint{1700}} &\ &\mc{1}{l|}{\textit{utah-2}} & \mc{1}{r|}{\numprint{589}} & \mc{1}{r}{\numprint{9384}}&\ &\mc{1}{l|}{\textit{idaho-3}} & \mc{1}{r|}{\numprint{3208}} & \mc{1}{r}{\numprint{2864466}} \\ 
\mc{1}{l|}{\textit{fandisk}} & \mc{1}{r|}{\numprint{8634}} & \mc{1}{r}{\numprint{25636}} &\ &\mc{1}{l|}{\textit{maryland-1}} & \mc{1}{r|}{\numprint{104}} & \mc{1}{r}{\numprint{432}} &\ &\mc{1}{l|}{\textit{utah-3}} & \mc{1}{r|}{\numprint{1339}} & \mc{1}{r}{\numprint{85744}}&\ &\mc{1}{l|}{\textit{kansas-3}} & \mc{1}{r|}{\numprint{1605}} & \mc{1}{r}{\numprint{408108}} \\
\mc{1}{l|}{\textit{feline}} & \mc{1}{r|}{\numprint{41262}} & \mc{1}{r}{\numprint{123786}} &\ &\mc{1}{l|}{\textit{maryland-2}} & \mc{1}{r|}{\numprint{316}} & \mc{1}{r}{\numprint{9430}} &\ &\mc{1}{l|}{\textit{vermont-1}} & \mc{1}{r|}{\numprint{128}} & \mc{1}{r}{\numprint{836}}&\ &\mc{1}{l|}{\textit{kentucky-3}} & \mc{1}{r|}{\numprint{16871}} & \mc{1}{r}{\numprint{54160431}} \\  
\mc{1}{l|}{\textit{gameguy}} & \mc{1}{r|}{\numprint{42623}} & \mc{1}{r}{\numprint{127700}} &\ &\mc{1}{l|}{\textit{maryland-3}} & \mc{1}{r|}{\numprint{1018}} & \mc{1}{r}{\numprint{190830}} &\ &\mc{1}{l|}{\textit{vermont-2}} & \mc{1}{r|}{\numprint{766}} & \mc{1}{r}{\numprint{75214}}&\ &\mc{1}{l|}{\textit{massach.-3}} & \mc{1}{r|}{\numprint{2008}} & \mc{1}{r}{\numprint{373537}} \\ 
\mc{1}{l|}{\textit{gargoyle}} & \mc{1}{r|}{\numprint{20000}} & \mc{1}{r}{\numprint{60000}} &\ &\mc{1}{l|}{\textit{massach.-1}} & \mc{1}{r|}{\numprint{413}} & \mc{1}{r}{\numprint{2178}} &\ &\mc{1}{l|}{\textit{vermont-3}} & \mc{1}{r|}{\numprint{3436}} & \mc{1}{r}{\numprint{2272328}}&\ &\mc{1}{l|}{\textit{north-car.-3}} & \mc{1}{r|}{\numprint{1178}} & \mc{1}{r}{\numprint{189362}} \\ 
\mc{1}{l|}{\textit{turtle}} & \mc{1}{r|}{\numprint{267534}} & \mc{1}{r}{\numprint{802356}} &\ &\mc{1}{l|}{\textit{massach.-2}} & \mc{1}{r|}{\numprint{1339}} & \mc{1}{r}{\numprint{70898}} &\ &\mc{1}{l|}{\textit{virginia-1}} & \mc{1}{r|}{\numprint{570}} & \mc{1}{r}{\numprint{2960}}&\ &\mc{1}{l|}{\textit{oregon-3}} & \mc{1}{r|}{\numprint{3670}} & \mc{1}{r}{\numprint{1958180}} \\ 
\mc{1}{l|}{\textit{venus}} & \mc{1}{r|}{\numprint{5672}} & \mc{1}{r}{\numprint{17016}}&\ &\mc{1}{l|}{\textit{massach.-3}} & \mc{1}{r|}{\numprint{3703}} & \mc{1}{r}{\numprint{1102982}} &\ &\mc{1}{l|}{\textit{virginia-2}} & \mc{1}{r|}{\numprint{2279}} & \mc{1}{r}{\numprint{120080}}&\ &\mc{1}{l|}{\textit{rhode-is.-2}} & \mc{1}{r|}{\numprint{1103}} & \mc{1}{r}{\numprint{81688}} \\ \cline{1-3}
\mc{1}{l|}{osm} & \mc{1}{c|}{$\vert V \vert$}  & \mc{1}{c}{$\vert E \vert$} &\ &\mc{1}{l|}{\textit{mexico-1}} & \mc{1}{r|}{\numprint{175}} & \mc{1}{r}{\numprint{716}} &\ &\mc{1}{l|}{\textit{virginia-3}} & \mc{1}{r|}{\numprint{6185}} & \mc{1}{r}{\numprint{1331806}}&\ &\mc{1}{l|}{\textit{rhode-is.-3}} & \mc{1}{r|}{\numprint{13031}} & \mc{1}{r}{\numprint{11855557}} \\ \cline{1-3}
\mc{1}{l|}{\textit{alabama-1}} & \mc{1}{r|}{\numprint{320}} & \mc{1}{r}{\numprint{1162}} &\ &\mc{1}{l|}{\textit{mexico-2}} & \mc{1}{r|}{\numprint{516}} & \mc{1}{r}{\numprint{18822}} &\ &\mc{1}{l|}{\textit{washington-1}} & \mc{1}{r|}{\numprint{713}} & \mc{1}{r}{\numprint{4632}}&\ &\mc{1}{l|}{\textit{vermont-3}} & \mc{1}{r|}{\numprint{2630}} & \mc{1}{r}{\numprint{811482}} \\ 
\mc{1}{l|}{\textit{alabama-2}} & \mc{1}{r|}{\numprint{1164}} & \mc{1}{r}{\numprint{38772}} &\ &\mc{1}{l|}{\textit{mexico-3}} & \mc{1}{r|}{\numprint{1096}} & \mc{1}{r}{\numprint{94262}} &\ &\mc{1}{l|}{\textit{washington-2}} & \mc{1}{r|}{\numprint{3025}} & \mc{1}{r}{\numprint{304898}}&\ &\mc{1}{l|}{\textit{virginia-3}} & \mc{1}{r|}{\numprint{3867}} & \mc{1}{r}{\numprint{485330}} \\ 
\mc{1}{l|}{\textit{alabama-3}} & \mc{1}{r|}{\numprint{3504}} & \mc{1}{r}{\numprint{619328}} &\ &\mc{1}{l|}{\textit{michigan-1}} & \mc{1}{r|}{\numprint{133}} & \mc{1}{r}{\numprint{224}} &\ &\mc{1}{l|}{\textit{washington-3}} & \mc{1}{r|}{\numprint{10022}} & \mc{1}{r}{\numprint{4692426}}&\ &\mc{1}{l|}{\textit{washington-3}} & \mc{1}{r|}{\numprint{8030}} & \mc{1}{r}{\numprint{2120696}} \\ 
\mc{1}{l|}{\textit{alaska-1}} & \mc{1}{r|}{\numprint{31}} & \mc{1}{r}{\numprint{62}} &\ &\mc{1}{l|}{\textit{michigan-2}} & \mc{1}{r|}{\numprint{241}} & \mc{1}{r}{\numprint{1500}} &\ &\mc{1}{l|}{\textit{w-virg.-1}} & \mc{1}{r|}{\numprint{65}} & \mc{1}{r}{\numprint{300}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{alaska-2}} & \mc{1}{r|}{\numprint{54}} & \mc{1}{r}{\numprint{312}} &\ &\mc{1}{l|}{\textit{michigan-3}} & \mc{1}{r|}{\numprint{376}} & \mc{1}{r}{\numprint{4918}} &\ &\mc{1}{l|}{\textit{w-virg.-2}} & \mc{1}{r|}{\numprint{317}} & \mc{1}{r}{\numprint{16656}}&\ &\ &\ &\ \\ 
\mc{1}{l|}{\textit{alaska-3}} & \mc{1}{r|}{\numprint{86}} & \mc{1}{r}{\numprint{950}} &\ &\mc{1}{l|}{\textit{minnesota-1}} & \mc{1}{r|}{\numprint{86}} & \mc{1}{r}{\numprint{272}} &\ &\mc{1}{l|}{\textit{w-virg.-3}} & \mc{1}{r|}{\numprint{1185}} & \mc{1}{r}{\numprint{251240}}&\ &\ &\ &\ \\ 
\mc{1}{l|}{\textit{arkansas-1}} & \mc{1}{r|}{\numprint{26}} & \mc{1}{r}{\numprint{38}} &\ &\mc{1}{l|}{\textit{minnesota-2}} & \mc{1}{r|}{\numprint{253}} & \mc{1}{r}{\numprint{5160}} &\ &\mc{1}{l|}{\textit{wisconsin-1}} & \mc{1}{r|}{\numprint{54}} & \mc{1}{r}{\numprint{102}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{arkansas-2}} & \mc{1}{r|}{\numprint{55}} & \mc{1}{r}{\numprint{466}} &\ &\mc{1}{l|}{\textit{minnesota-3}} & \mc{1}{r|}{\numprint{683}} & \mc{1}{r}{\numprint{68376}} &\ &\mc{1}{l|}{\textit{wisconsin-2}} & \mc{1}{r|}{\numprint{89}} & \mc{1}{r}{\numprint{438}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{arkansas-3}} & \mc{1}{r|}{\numprint{103}} & \mc{1}{r}{\numprint{2752}} &\ &\mc{1}{l|}{\textit{mississippi-1}} & \mc{1}{r|}{\numprint{74}} & \mc{1}{r}{\numprint{120}} &\ &\mc{1}{l|}{\textit{wisconsin-3}} & \mc{1}{r|}{\numprint{136}} & \mc{1}{r}{\numprint{1176}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{california-1}} & \mc{1}{r|}{\numprint{77}} & \mc{1}{r}{\numprint{260}} &\ &\mc{1}{l|}{\textit{mississippi-2}} & \mc{1}{r|}{\numprint{151}} & \mc{1}{r}{\numprint{732}} &\ &\mc{1}{l|}{\textit{wyoming-1}} & \mc{1}{r|}{\numprint{7}} & \mc{1}{r}{\numprint{22}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{california-2}} & \mc{1}{r|}{\numprint{231}} & \mc{1}{r}{\numprint{6148}} &\ &\mc{1}{l|}{\textit{mississippi-3}} & \mc{1}{r|}{\numprint{242}} & \mc{1}{r}{\numprint{2232}} &\ &\mc{1}{l|}{\textit{wyoming-2}} & \mc{1}{r|}{\numprint{8}} & \mc{1}{r}{\numprint{32}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{california-3}} & \mc{1}{r|}{\numprint{587}} & \mc{1}{r}{\numprint{55072}} &\ &\mc{1}{l|}{\textit{missouri-1}} & \mc{1}{r|}{\numprint{10}} & \mc{1}{r}{\numprint{12}} &\ &\mc{1}{l|}{\textit{wyoming-3}} & \mc{1}{r|}{\numprint{12}} & \mc{1}{r}{\numprint{84}}&\ &\ &\ &\ \\ \cline{9-11}
\mc{1}{l|}{\textit{canada-1}} & \mc{1}{r|}{\numprint{189}} & \mc{1}{r}{\numprint{480}} &\ &\mc{1}{l|}{\textit{missouri-2}} & \mc{1}{r|}{\numprint{13}} & \mc{1}{r}{\numprint{24}} &\ &\mc{1}{l|}{snap} & \mc{1}{c|}{$\vert V \vert$}  & \mc{1}{c}{$\vert E \vert$} &\ &\ &\ &\ \\ \cline{9-11}
\mc{1}{l|}{\textit{canada-2}} & \mc{1}{r|}{\numprint{449}} & \mc{1}{r}{\numprint{5894}} &\ &\mc{1}{l|}{\textit{missouri-3}} & \mc{1}{r|}{\numprint{17}} & \mc{1}{r}{\numprint{48}} &\ &\mc{1}{l|}{\textit{as-skitter}} & \mc{1}{r|}{\numprint{1696415}} & \mc{1}{r}{\numprint{22190596}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{canada-3}} & \mc{1}{r|}{\numprint{943}} & \mc{1}{r}{\numprint{40482}} &\ &\mc{1}{l|}{\textit{montana-1}} & \mc{1}{r|}{\numprint{109}} & \mc{1}{r}{\numprint{388}} &\ &\mc{1}{l|}{\textit{ca-AstroPh}} & \mc{1}{r|}{\numprint{18772}} & \mc{1}{r}{\numprint{396100}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{colorado-1}} & \mc{1}{r|}{\numprint{128}} & \mc{1}{r}{\numprint{464}} &\ &\mc{1}{l|}{\textit{montana-2}} & \mc{1}{r|}{\numprint{307}} & \mc{1}{r}{\numprint{10308}} &\ &\mc{1}{l|}{\textit{ca-CondMat}} & \mc{1}{r|}{\numprint{23133}} & \mc{1}{r}{\numprint{186878}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{colorado-2}} & \mc{1}{r|}{\numprint{283}} & \mc{1}{r}{\numprint{4052}} &\ &\mc{1}{l|}{\textit{montana-3}} & \mc{1}{r|}{\numprint{837}} & \mc{1}{r}{\numprint{138586}} &\ &\mc{1}{l|}{\textit{ca-GrQc}} & \mc{1}{r|}{\numprint{5242}} & \mc{1}{r}{\numprint{28968}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{colorado-3}} & \mc{1}{r|}{\numprint{538}} & \mc{1}{r}{\numprint{16730}} &\ &\mc{1}{l|}{\textit{nebraska-1}} & \mc{1}{r|}{\numprint{40}} & \mc{1}{r}{\numprint{92}} &\ &\mc{1}{l|}{\textit{ca-HepPh}} & \mc{1}{r|}{\numprint{12008}} & \mc{1}{r}{\numprint{236978}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{connec.-1}} & \mc{1}{r|}{\numprint{87}} & \mc{1}{r}{\numprint{192}} &\ &\mc{1}{l|}{\textit{nebraska-2}} & \mc{1}{r|}{\numprint{93}} & \mc{1}{r}{\numprint{1468}} &\ &\mc{1}{l|}{\textit{ca-HepTh}} & \mc{1}{r|}{\numprint{9877}} & \mc{1}{r}{\numprint{51946}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{connec.-2}} & \mc{1}{r|}{\numprint{211}} & \mc{1}{r}{\numprint{1950}} &\ &\mc{1}{l|}{\textit{nebraska-3}} & \mc{1}{r|}{\numprint{145}} & \mc{1}{r}{\numprint{4336}} &\ &\mc{1}{l|}{\textit{com-amazon}} & \mc{1}{r|}{\numprint{334863}} & \mc{1}{r}{\numprint{1851738}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{connec.-3}} & \mc{1}{r|}{\numprint{367}} & \mc{1}{r}{\numprint{7538}} &\ &\mc{1}{l|}{\textit{nevada-1}} & \mc{1}{r|}{\numprint{89}} & \mc{1}{r}{\numprint{186}} &\ &\mc{1}{l|}{\textit{com-youtube}} & \mc{1}{r|}{\numprint{1134890}} & \mc{1}{r}{\numprint{5975248}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{delaware-1}} & \mc{1}{r|}{\numprint{2}} & \mc{1}{r}{\numprint{2}} &\ &\mc{1}{l|}{\textit{nevada-2}} & \mc{1}{r|}{\numprint{242}} & \mc{1}{r}{\numprint{3062}} &\ &\mc{1}{l|}{\textit{email-Enron}} & \mc{1}{r|}{\numprint{36692}} & \mc{1}{r}{\numprint{367662}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{delaware-2}} & \mc{1}{r|}{\numprint{3}} & \mc{1}{r}{\numprint{6}} &\ &\mc{1}{l|}{\textit{nevada-3}} & \mc{1}{r|}{\numprint{569}} & \mc{1}{r}{\numprint{30032}} &\ &\mc{1}{l|}{\textit{email-EuAll}} & \mc{1}{r|}{\numprint{265214}} & \mc{1}{r}{\numprint{728962}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{delaware-3}} & \mc{1}{r|}{\numprint{5}} & \mc{1}{r}{\numprint{18}} &\ &\mc{1}{l|}{\textit{new-hamp.-1}} & \mc{1}{r|}{\numprint{195}} & \mc{1}{r}{\numprint{604}} &\ &\mc{1}{l|}{\textit{loc-gowalla}} & \mc{1}{r|}{\numprint{196591}} & \mc{1}{r}{\numprint{1900654}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{d.o.c.-1}} & \mc{1}{r|}{\numprint{2500}} & \mc{1}{r}{\numprint{49302}} &\ &\mc{1}{l|}{\textit{new-hamp.-2}} & \mc{1}{r|}{\numprint{514}} & \mc{1}{r}{\numprint{6738}} &\ &\mc{1}{l|}{\textit{p2p-G.04}} & \mc{1}{r|}{\numprint{10876}} & \mc{1}{r}{\numprint{79988}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{d.o.c.-2}} & \mc{1}{r|}{\numprint{13597}} & \mc{1}{r}{\numprint{3219590}} &\ &\mc{1}{l|}{\textit{new-hamp.-3}} & \mc{1}{r|}{\numprint{1107}} & \mc{1}{r}{\numprint{36042}} &\ &\mc{1}{l|}{\textit{p2p-G.05}} & \mc{1}{r|}{\numprint{8846}} & \mc{1}{r}{\numprint{63678}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{d.o.c.-3}} & \mc{1}{r|}{\numprint{46221}} & \mc{1}{r}{\numprint{55458274}} &\ &\mc{1}{l|}{\textit{new-jersey-1}} & \mc{1}{r|}{\numprint{4}} & \mc{1}{r}{\numprint{12}} &\ &\mc{1}{l|}{\textit{p2p-G.06}} & \mc{1}{r|}{\numprint{8717}} & \mc{1}{r}{\numprint{63050}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{florida-1}} & \mc{1}{r|}{\numprint{475}} & \mc{1}{r}{\numprint{2554}} &\ &\mc{1}{l|}{\textit{new-jersey-2}} & \mc{1}{r|}{\numprint{4}} & \mc{1}{r}{\numprint{12}} &\ &\mc{1}{l|}{\textit{p2p-G.08}} & \mc{1}{r|}{\numprint{6301}} & \mc{1}{r}{\numprint{41554}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{florida-2}} & \mc{1}{r|}{\numprint{1254}} & \mc{1}{r}{\numprint{33872}} &\ &\mc{1}{l|}{\textit{new-jersey-3}} & \mc{1}{r|}{\numprint{4}} & \mc{1}{r}{\numprint{12}} &\ &\mc{1}{l|}{\textit{p2p-G.09}} & \mc{1}{r|}{\numprint{8114}} & \mc{1}{r}{\numprint{52026}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{florida-3}} & \mc{1}{r|}{\numprint{2985}} & \mc{1}{r}{\numprint{308086}} &\ &\mc{1}{l|}{\textit{new-mex.-1}} & \mc{1}{r|}{\numprint{3}} & \mc{1}{r}{\numprint{6}} &\ &\mc{1}{l|}{\textit{p2p-G.24}} & \mc{1}{r|}{\numprint{26518}} & \mc{1}{r}{\numprint{130738}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{georgia-1}} & \mc{1}{r|}{\numprint{294}} & \mc{1}{r}{\numprint{868}} &\ &\mc{1}{l|}{\textit{new-mex.-2}} & \mc{1}{r|}{\numprint{3}} & \mc{1}{r}{\numprint{6}} &\ &\mc{1}{l|}{\textit{p2p-G.25}} & \mc{1}{r|}{\numprint{22687}} & \mc{1}{r}{\numprint{109410}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{georgia-2}} & \mc{1}{r|}{\numprint{746}} & \mc{1}{r}{\numprint{15506}} &\ &\mc{1}{l|}{\textit{new-mex.-3}} & \mc{1}{r|}{\numprint{3}} & \mc{1}{r}{\numprint{6}} &\ &\mc{1}{l|}{\textit{p2p-G.30}} & \mc{1}{r|}{\numprint{36682}} & \mc{1}{r}{\numprint{176656}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{georgia-3}} & \mc{1}{r|}{\numprint{1680}} & \mc{1}{r}{\numprint{148252}} &\ &\mc{1}{l|}{\textit{new-york-1}} & \mc{1}{r|}{\numprint{42}} & \mc{1}{r}{\numprint{236}} &\ &\mc{1}{l|}{\textit{p2p-G.31}} & \mc{1}{r|}{\numprint{62586}} & \mc{1}{r}{\numprint{295784}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{greenland-1}} & \mc{1}{r|}{\numprint{77}} & \mc{1}{r}{\numprint{682}} &\ &\mc{1}{l|}{\textit{new-york-2}} & \mc{1}{r|}{\numprint{224}} & \mc{1}{r}{\numprint{12798}} &\ &\mc{1}{l|}{\textit{roadNet-CA}} & \mc{1}{r|}{\numprint{1965206}} & \mc{1}{r}{\numprint{5533214}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{greenland-2}} & \mc{1}{r|}{\numprint{686}} & \mc{1}{r}{\numprint{100436}} &\ &\mc{1}{l|}{\textit{new-york-3}} & \mc{1}{r|}{\numprint{837}} & \mc{1}{r}{\numprint{177456}} &\ &\mc{1}{l|}{\textit{roadNet-PA}} & \mc{1}{r|}{\numprint{1088092}} & \mc{1}{r}{\numprint{3083796}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{greenland-3}} & \mc{1}{r|}{\numprint{4986}} & \mc{1}{r}{\numprint{7304722}} &\ &\mc{1}{l|}{\textit{north-car.-1}} & \mc{1}{r|}{\numprint{93}} & \mc{1}{r}{\numprint{300}} &\ &\mc{1}{l|}{\textit{roadNet-TX}} & \mc{1}{r|}{\numprint{1379917}} & \mc{1}{r}{\numprint{3843320}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{hawaii-1}} & \mc{1}{r|}{\numprint{411}} & \mc{1}{r}{\numprint{2846}} &\ &\mc{1}{l|}{\textit{north-car.-2}} & \mc{1}{r|}{\numprint{398}} & \mc{1}{r}{\numprint{20232}} &\ &\mc{1}{l|}{\textit{soc-Ep.1}} & \mc{1}{r|}{\numprint{75879}} & \mc{1}{r}{\numprint{811480}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{hawaii-2}} & \mc{1}{r|}{\numprint{2875}} & \mc{1}{r}{\numprint{530316}} &\ &\mc{1}{l|}{\textit{north-car.-3}} & \mc{1}{r|}{\numprint{1557}} & \mc{1}{r}{\numprint{473478}} &\ &\mc{1}{l|}{\textit{soc-LiveJ.1}} & \mc{1}{r|}{\numprint{4847571}} & \mc{1}{r}{\numprint{85702474}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{hawaii-3}} & \mc{1}{r|}{\numprint{28006}} & \mc{1}{r}{\numprint{98889842}} &\ &\mc{1}{l|}{\textit{ohio-1}} & \mc{1}{r|}{\numprint{78}} & \mc{1}{r}{\numprint{192}} &\ &\mc{1}{l|}{\textit{soc-Sl.0811}} & \mc{1}{r|}{\numprint{77360}} & \mc{1}{r}{\numprint{938360}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{idaho-1}} & \mc{1}{r|}{\numprint{136}} & \mc{1}{r}{\numprint{416}} &\ &\mc{1}{l|}{\textit{ohio-2}} & \mc{1}{r|}{\numprint{211}} & \mc{1}{r}{\numprint{3630}} &\ &\mc{1}{l|}{\textit{soc-Sl.0902}} & \mc{1}{r|}{\numprint{82168}} & \mc{1}{r}{\numprint{1008460}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{idaho-2}} & \mc{1}{r|}{\numprint{552}} & \mc{1}{r}{\numprint{70442}} &\ &\mc{1}{l|}{\textit{ohio-3}} & \mc{1}{r|}{\numprint{482}} & \mc{1}{r}{\numprint{22752}} &\ &\mc{1}{l|}{\textit{soc-p.-rel.}} & \mc{1}{r|}{\numprint{1632803}} & \mc{1}{r}{\numprint{44603928}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{idaho-3}} & \mc{1}{r|}{\numprint{4064}} & \mc{1}{r}{\numprint{7848160}} &\ &\mc{1}{l|}{\textit{oregon-1}} & \mc{1}{r|}{\numprint{381}} & \mc{1}{r}{\numprint{1992}} &\ &\mc{1}{l|}{\textit{web-BS.}} & \mc{1}{r|}{\numprint{685230}} & \mc{1}{r}{\numprint{13298940}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{illinois-1}} & \mc{1}{r|}{\numprint{113}} & \mc{1}{r}{\numprint{404}} &\ &\mc{1}{l|}{\textit{oregon-2}} & \mc{1}{r|}{\numprint{1325}} & \mc{1}{r}{\numprint{115034}} &\ &\mc{1}{l|}{\textit{web-Google}} & \mc{1}{r|}{\numprint{875713}} & \mc{1}{r}{\numprint{8644102}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{illinois-2}} & \mc{1}{r|}{\numprint{261}} & \mc{1}{r}{\numprint{4276}} &\ &\mc{1}{l|}{\textit{oregon-3}} & \mc{1}{r|}{\numprint{5588}} & \mc{1}{r}{\numprint{5825402}} &\ &\mc{1}{l|}{\textit{web-ND.}} & \mc{1}{r|}{\numprint{325729}} & \mc{1}{r}{\numprint{2180216}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{indiana-1}} & \mc{1}{r|}{\numprint{2}} & \mc{1}{r}{\numprint{2}} &\ &\mc{1}{l|}{\textit{penns.-1}} & \mc{1}{r|}{\numprint{193}} & \mc{1}{r}{\numprint{552}} &\ &\mc{1}{l|}{\textit{web-Stanford}} & \mc{1}{r|}{\numprint{281903}} & \mc{1}{r}{\numprint{3985272}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{indiana-2}} & \mc{1}{r|}{\numprint{2}} & \mc{1}{r}{\numprint{2}} &\ &\mc{1}{l|}{\textit{penns.-2}} & \mc{1}{r|}{\numprint{521}} & \mc{1}{r}{\numprint{7624}} &\ &\mc{1}{l|}{\textit{wiki-Talk}} & \mc{1}{r|}{\numprint{2394385}} & \mc{1}{r}{\numprint{9319130}}&\ &\ &\ &\ \\
\mc{1}{l|}{\textit{indiana-3}} & \mc{1}{r|}{\numprint{4}} & \mc{1}{r}{\numprint{12}} &\ &\mc{1}{l|}{\textit{penns.-3}} & \mc{1}{r|}{\numprint{1148}} & \mc{1}{r}{\numprint{52928}} &\ &\mc{1}{l|}{\textit{wiki-Vote}} & \mc{1}{r|}{\numprint{7115}} & \mc{1}{r}{\numprint{201524}}&\ &\ &\ &\ \\
\end{tabular}
